The ABACOC Algorithm: a Novel Approach for Nonparametric Classification of Data Streams

Stream mining poses unique challenges to machine learning: predictive models are required to be scalable, incrementally trainable, must remain bounded in size (even when the data stream is arbitrarily long), and be nonparametric in order to achieve high accuracy even in complex and dynamic environments. Moreover, the learning system must be parameterless ---traditional tuning methods are problematic in streaming settings--- and avoid requiring prior knowledge of the number of distinct class labels occurring in the stream. In this paper, we introduce a new algorithmic approach for nonparametric learning in data streams. Our approach addresses all above mentioned challenges by learning a model that covers the input space using simple local classifiers. The distribution of these classifiers dynamically adapts to the local (unknown) complexity of the classification problem, thus achieving a good balance between model complexity and predictive accuracy. We design four variants of our approach of increasing adaptivity. By means of an extensive empirical evaluation against standard nonparametric baselines, we show state-of-the-art results in terms of accuracy versus model size. For the variant that imposes a strict bound on the model size, we show better performance against all other methods measured at the same model size value. Our empirical analysis is complemented by a theoretical performance guarantee which does not rely on any stochastic assumption on the source generating the stream.

==> BinPlotAcc.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidtha,
height=\figureheighta,
at={(0\figurewidtha,0\figureheighta)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.4,
xmax=1,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ytick={1,2,3,4},
yticklabels={{AUTO-ADJ},{AUTO},{BASE-ADJ},{BASE}},
ymajorgrids,
yminorgrids
]

\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.985820239222946	0.5\\
0.985820239222946	1.5\\
0	1.5\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	1.5\\
0.967612800640985	1.5\\
0.967612800640985	2.5\\
0	2.5\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	2.5\\
0.90582942545619	2.5\\
0.90582942545619	3.5\\
0	3.5\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	3.5\\
0.888895063124599	3.5\\
0.888895063124599	4.5\\
0	4.5\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> BinPlotFraz.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidtha,
height=\figureheighta,
at={(0\figurewidtha,0\figureheighta)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.2,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ytick={1,2,3,4},
yticklabels={{AUTO-ADJ},{AUTO},{BASE-ADJ},{BASE}},
ymajorgrids,
yminorgrids
]

\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.133699375001397	0.5\\
0.133699375001397	1.5\\
0	1.5\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	1.5\\
0.147274938721572	1.5\\
0.147274938721572	2.5\\
0	2.5\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	2.5\\
0.157274938721572	2.5\\
0.157274938721572	3.5\\
0	3.5\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	3.5\\
0.158796358137774	3.5\\
0.158796358137774	4.5\\
0	4.5\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> BudgetSummary.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.51724,0.51724,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.31034,0.27586}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthb,
height=\figureheightb,
at={(0\figurewidthb,0\figureheightb)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.1,
xlabel={STREAM LENGHT PERCENTAGE},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.3,
ymax=1,
ylabel={NORMALIZED ACCURACY},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue}]
  table[row sep=crcr]{%
0.0158796358137774	0.813662777381809\\
};
\addlegendentry{BASE};

\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0162236780436824	0.828232601166835\\
};
\addlegendentry{BASE-ADJ};

\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0157274938721572	0.869284645377653\\
};
\addlegendentry{AUTO};

\addplot [color=mycolor1,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=mycolor1}]
  table[row sep=crcr]{%
0.0133699375001397	0.884799792385142\\
};
\addlegendentry{AUTO-ADJ};

\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=+,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
0.1	0.906635804824855\\
};
\addlegendentry{NN3};

\addplot [color=mycolor3,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
0.0468184706279372	0.867866194271921\\
};
\addlegendentry{CNN};

\addplot [color=mycolor4,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=270,fill=mycolor4}]
  table[row sep=crcr]{%
0.0490601952807886	0.794570037908928\\
};
\addlegendentry{K-PERC};

\addplot [color=mycolor5,mark size=2.5pt,only marks,mark=asterisk,mark options={solid,fill=mycolor5}]
  table[row sep=crcr]{%
0.0086573519712239	0.775774933451997\\
};
\addlegendentry{RULES};

\addplot [color=mycolor6,mark size=2.5pt,only marks,mark=x,mark options={solid,fill=mycolor6}]
  table[row sep=crcr]{%
0.00874578247625048	0.742360700867513\\
};
\addlegendentry{VFDT};

\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue},forget plot]
  table[row sep=crcr]{%
0.00928693137251816	0.801794724305936\\
};
\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
0.0082787791465653	0.805566364014253\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0.00831493578721217	0.833169376810335\\
};
\addplot [color=mycolor1,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.00711201451614163	0.855287997611218\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=+,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	0.872887209474872\\
};
\addplot [color=mycolor3,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
0.0240456351341686	0.827564930207116\\
};
\addplot [color=mycolor4,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=270,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.0251479143539507	0.782328080473603\\
};
\addplot [color=mycolor5,mark size=2.5pt,only marks,mark=asterisk,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
0.0018114207160928	0.754101872302473\\
};
\addplot [color=mycolor6,mark size=2.5pt,only marks,mark=x,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
0.0019506265277739	0.701420393602566\\
};
\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue},forget plot]
  table[row sep=crcr]{%
0.00669922394700927	0.788817150773859\\
};
\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
0.00632476439370535	0.788719204384367\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0.00528172098591453	0.824447682954128\\
};
\addplot [color=mycolor1,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.00477804532125264	0.836187876405584\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=+,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.03	0.850471120421857\\
};
\addplot [color=mycolor3,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
0.0150387968473564	0.805350521258591\\
};
\addplot [color=mycolor4,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=270,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.0153259774340651	0.76613015301157\\
};
\addplot [color=mycolor5,mark size=2.5pt,only marks,mark=asterisk,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
0.000465196945481186	0.735694203264042\\
};
\addplot [color=mycolor6,mark size=2.5pt,only marks,mark=x,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
0.000493796134728456	0.648502213178515\\
};
\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue},forget plot]
  table[row sep=crcr]{%
0.00271877178849802	0.763649009791074\\
};
\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
0.00248747924897035	0.770343793601516\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0.00187243110481257	0.785947766197627\\
};
\addplot [color=mycolor1,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.00169876944075864	0.798865572849225\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=+,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.01	0.810757572226829\\
};
\addplot [color=mycolor3,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
0.00522725111883961	0.759686435985412\\
};
\addplot [color=mycolor4,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=270,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.00535352526259664	0.731363481186716\\
};
\addplot [color=mycolor5,mark size=2.5pt,only marks,mark=asterisk,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
2.05424435803479e-05	0.691000934039775\\
};
\addplot [color=mycolor6,mark size=2.5pt,only marks,mark=x,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
1.34113219080892e-05	0.640687628028311\\
};
\addplot [color=mycolor1,solid,mark size=1.7pt,mark=triangle*,mark options={solid,rotate=180,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.00169876944075864	0.798865572849225\\
0.00477804532125264	0.836187876405584\\
0.00711201451614163	0.855287997611218\\
0.0133699375001397	0.884799792385142\\
};
\end{axis}
\end{tikzpicture}%

==> BudgetSummaryFIX.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthb,
height=\figureheightb,
at={(0\figurewidthb,0\figureheightb)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.1,
xlabel={STREAM LENGTH PERCENTAGE},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.8,
ymax=1,
ylabel={NORMALIZED ACCURACY},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue}]
  table[row sep=crcr]{%
0.1	0.92045957384044\\
};
\addlegendentry{NN3};

\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0133699375001397	0.901084182597802\\
};
\addlegendentry{AUTO-ADJ};

\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0659001015752364	0.990993400772385\\
};
\addlegendentry{AUTO-ADJ FIX};

\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue},forget plot]
  table[row sep=crcr]{%
0.05	0.889722188989033\\
};
\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
0.00711201451614163	0.874008906340941\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0.0397211740873381	0.992834151274051\\
};
\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue},forget plot]
  table[row sep=crcr]{%
0.03	0.869065546987612\\
};
\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
0.00477804532125264	0.85643074907236\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0.0263870408158675	0.993521017339718\\
};
\addplot [color=blue,mark size=1.7pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=blue},forget plot]
  table[row sep=crcr]{%
0.01	0.831498747750378\\
};
\addplot [color=red,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
0.00169876944075864	0.821117617400158\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0.00918065508045772	0.978680996141109\\
};
\end{axis}
\end{tikzpicture}%
